The Taint Rabbit: Optimizing Generic Taint Analysis with Dynamic Fast Path Generation

Generic taint analysis is a pivotal technique in software security. However, it suffers from staggeringly high overhead. In this paper, we explore the hypothesis whether just-in-time (JIT) generation of fast paths for tracking taint can enhance the performance. To this end, we present the Taint Rabbit, which supports highly customizable user-defined taint policies and combines a JIT with fast context switching. Our experimental results suggest that this combination outperforms notable existing implementations of generic taint analysis and bridges the performance gap to specialized trackers. For instance, Dytan incurs an average overhead of 237x, while the Taint Rabbit achieves 1.7x on the same set of benchmarks. This compares favorably to the 1.5x overhead delivered by the bitwise, non-generic, taint engine LibDFT.

==> charts/binutil.tex <==
\captionsetup[subfigure]{labelformat=parens, labelsep=space}
\addtocounter{figure}{+1}

\definecolor{tabutter}{rgb}{0.98824, 0.91373, 0.30980}		%
\definecolor{ta2butter}{rgb}{0.92941, 0.83137, 0}		%
\definecolor{ta3butter}{rgb}{0.76863, 0.62745, 0}		%

\definecolor{taorange}{rgb}{0.98824, 0.68627, 0.24314}		%
\definecolor{ta2orange}{rgb}{0.96078, 0.47451, 0}		%
\definecolor{ta3orange}{rgb}{0.80784, 0.36078, 0}		%

\definecolor{tachocolate}{rgb}{0.91373, 0.72549, 0.43137}	%
\definecolor{ta2chocolate}{rgb}{0.75686, 0.49020, 0.066667}	%
\definecolor{ta3chocolate}{rgb}{0.56078, 0.34902, 0.0078431}	%

\definecolor{tachameleon}{rgb}{0.54118, 0.88627, 0.20392}	%
\definecolor{ta2chameleon}{rgb}{0.45098, 0.82353, 0.086275}	%
\definecolor{ta3chameleon}{rgb}{0.30588, 0.60392, 0.023529}	%

\definecolor{taskyblue}{rgb}{0.44706, 0.56078, 0.81176}		%
\definecolor{ta2skyblue}{rgb}{0.20392, 0.39608, 0.64314}	%
\definecolor{ta3skyblue}{rgb}{0.12549, 0.29020, 0.52941}	%

\definecolor{taplum}{rgb}{0.67843, 0.49804, 0.65882}		%
\definecolor{ta2plum}{rgb}{0.45882, 0.31373, 0.48235}		%
\definecolor{ta3plum}{rgb}{0.36078, 0.20784, 0.4}		%

\definecolor{tascarletred}{rgb}{0.93725, 0.16078, 0.16078}	%
\definecolor{ta2scarletred}{rgb}{0.8, 0, 0}			%
\definecolor{ta3scarletred}{rgb}{0.64314, 0, 0}			%

\definecolor{taaluminium}{rgb}{0.93333, 0.93333, 0.92549}	%
\definecolor{ta2aluminium}{rgb}{0.82745, 0.84314, 0.81176}	%
\definecolor{ta3aluminium}{rgb}{0.72941, 0.74118, 0.71373}	%

\begin{figure*}[t]

\centering

\begin{tabularx}{1\textwidth}{X X X X}
\setlength{\tabcolsep}{80pt}

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6.2pt,
        ymajorgrids = true,
        ymode=log,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        xticklabels={,,,,,},
        log origin y=infty,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13. 14, 15, 16, 17, 18, 19, 20, 21},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },       
        legend style={draw={none},font=\huge},
        legend style={/tikz/every even column/.append style={column sep=0.2cm}},
        legend cell align=left,        
        legend style={at={(-0.2,1.61)},anchor=north west,
                     legend columns=10,
				     cells={align=left}},]
    \legend{PIN-Null, NullGrind, DR-Null, DECAF-VMI, LibDFT, DataTracker, DataTracker-EWAH, Dytan, Triton, BAP-Pintraces, TaintGrind,  Dr.~Memory, DECAF, TB-CC-BV, TR-RAW-BV, TR-CC-ID, TR-RAW-ID, TR-CC-FP-BV, TR-RAW-FP-BV, TR-CC-FP-ID, TR-RAW-FP-ID} 
    

        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1,1.096918172)};

        \addplot[style={fill=taorange,mark=none}]
            coordinates {(2,1.31455898) };

        \addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3,1.052497343) };

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,1.279489904) };


        \addplot[style={fill=taskyblue,mark=none}]
            coordinates {(5, 1.616578108) };
            
        \addplot[style={fill=taplum,mark=none}]
            coordinates {(6,6.677364506) };
          
        \addplot[style={fill=tascarletred,mark=none}]
            coordinates {(7,40.53623804) };

        \addplot[style={fill=taaluminium,mark=none}]
            coordinates {(8, 88.87672689) };

        \addplot[style={fill=ta2butter,mark=none}]
            coordinates {(9,23946.30011)};

        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10, 45.34899044) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates {(11, 9.72901169) };

        \addplot[style={fill=ta2chameleon,mark=none}]
        coordinates {(12,4.322210414)};

        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,2.195111583) };


        \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14,81.74792774)};

        \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,1.802763018)};

        \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,80.77640808)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,2.264824655)};


        \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,24.5088204)};

        \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,1.273113709)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,24.69521785)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21,1.141126461)};

        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{gzip}
\label{fig:tools_gzip}

&

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        log origin y=infty,
        ymode=log,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]


        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1,1.00528289) };

        \addplot[style={fill=taorange,mark=none}]
            coordinates {(2,1.566121336)};

        \addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3,0.9749488753)};

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,4.724437628) };



        \addplot[style={fill=taskyblue,mark=none}]
            coordinates {(5,2.57941377)};
            
       \addplot[style={fill=taplum,mark=none}]
            coordinates {(6,35.95858896) };
          
        \addplot[style={fill=tascarletred,mark=none}]
            coordinates {(7,299.4333674) };
            
        \addplot[style={fill=taaluminium,mark=none}]
            coordinates {(8,607.9234833)};


        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10, 307.8093047) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates {(11,51.2240968)};

        \addplot[style={fill=ta2chameleon,mark=none}]
        coordinates {(12,2.348329925) };

        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,11.59935242) };


        \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14,627.7621677)};

       \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,4.560327198)};

        \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,633.4267212)};

       \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,4.754430811)};


        \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,43.15593047)};

        \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,2.215235174)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,42.28834356)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21,2.000170416)};
            
    \end{axis}

\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{bzip2}

&

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        log origin y=infty,
        ymode=log,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]
        

        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1,0.9339782756)};

        \addplot[style={fill=taorange,mark=none}]
            coordinates {(2,0.8879837067) };

        \addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3,0.9249734325) };

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,0.917109458) };



        \addplot[style={fill=taskyblue,mark=none}]
            coordinates {(5,0.9168363883)};
            
       \addplot[style={fill=taplum,mark=none}]
            coordinates {(6,2.192294637) };
          
        \addplot[style={fill=tascarletred,mark=none}]
            coordinates {(7,137.2070604) };

        \addplot[style={fill=taaluminium,mark=none}]
            coordinates {(8,227.0845909) };

        \addplot[style={fill=ta2butter,mark=none}]
            coordinates {(9,393.0135777) };

        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10, 112.122539) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates {(11,7.059063136) };

        \addplot[style={fill=ta2chameleon,mark=none}]
        coordinates {(12,1.205951116) };

        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,2.261211477) };


        \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14, 21.22640869)};

        \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,2.30125594)};

        \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,21.6739647)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17, 0.989137814)};


        \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18, 6.620672098)};

        \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19, 2.106415479)};

       \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20, 6.672946368)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21, 1.023421589)};

        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{pigz}

&

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        log origin y=infty,
        ymode=log,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]
        

        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1, 1.076355875)};

        \addplot[style={fill=taorange,mark=none}]
            coordinates {(2, 1.422140293) };

        \addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3, 2.479914984) };

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,6.521997875) };



        \addplot[style={fill=taskyblue,mark=none}]
            coordinates {(5, 2.495876589)};
            
          



        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10, 133.2855341) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates {(11,27.84748229) };

        \addplot[style={fill=ta2chameleon,mark=none}]
        coordinates {(12, 11.44038257) };

        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,15.70754516) };


        \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14, 301.2880567)};

        \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15, 4.859221888)};

        \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16, 298.9384884)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17, 4.147278549)};


        \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18, 96.16047346)};

        \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19, 3.785582614)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,92.65877559)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21,2.806345202)};

        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{pxz}
\label{fig:tools-pxz}

\\

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ymode=log,
        log origin y=infty,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]


        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1, 33.98167006) };

        \addplot[style={fill=taorange,mark=none}]
            coordinates {(2, 11.0101833) };
            
\addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3, 5.185336049) };
            
        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4, 29.90835031) };
            

        \addplot[style={fill=taskyblue,mark=none}]
            coordinates {(5, 90.16496945) };




        \addplot[style={fill=ta2butter,mark=none}]
            coordinates {(9, 32629.81263) };

        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10, 1703.708758) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates {(11, 226.3543788) };


        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,60.48268839) };


        \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14,1150.808554)};

        \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,41.44806517)};

        \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,1163.311609)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,38.72301426)};


        \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,171.4276986)};

         \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,68.25661914)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,166.8696538)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21,62.6395112)};
            
        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{PHPBench -- container}
\label{fig:tools_php_container}

&

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ymode=log,
        log origin y=infty,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },
        ]
 

        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1,22.23479189)};

        \addplot[style={fill=taorange,mark=none}]
            coordinates { (2,5.991462113)};

        \addplot[style={fill=tachocolate,mark=none}]
            coordinates { (3,3.045891142)};

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,8.756670224) };


        \addplot[style={fill=taskyblue,mark=none}]
            coordinates {(5, 57.25933831) };

        \addplot[style={fill=taplum,mark=none}]
            coordinates {(6,64.14941302)};

        \addplot[style={fill=tascarletred,mark=none}]
            coordinates { (7,156.3543223)};

        \addplot[style={fill=taaluminium,mark=none}]
            coordinates { (8,364.0853789)};



        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10, 637.2166489) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates { (11, 51.94770544)};

\addplot[style={fill=ta2chameleon,mark=none}]
            coordinates {(12, 30.89434365)};
            
        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,16.74919957) };


        \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14, 170.8633938)};

        \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15, 18.83671291)};

        \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,172.0800427)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,15.69477054)};


        \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,68.54002134)};

        \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,40.45891142)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,67.37139808)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21, 36.84098186)};
                        
        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{PHPBench -- hashing}

&

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ymode=log,
        log origin y=infty,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]


        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1,10.88852279) };

        \addplot[style={fill=taorange,mark=none}]
            coordinates { (2,8.217462932)};

\addplot[style={fill=tachocolate,mark=none}]
            coordinates { (3,3.1394838)};

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,54.29708951) };


        \addplot[style={fill=taskyblue,mark=none}]
            coordinates { (5,39.77210324)};

        \addplot[style={fill=taplum,mark=none}]
            coordinates { (6,294.630972)};




        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates { (11,576.7605711)};
            
\addplot[style={fill=ta2chameleon,mark=none}]
            coordinates {(12,32.91158704)};
            
        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,116.542559) };



       \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,79.32674355)};


        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,84.62712795)};


       \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,92.94343767)};

        \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,29.13014827)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20, 90.276771)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21,27.97419001)};
                        
        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{PHPBench -- kde}

& 

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ymode=log,
        log origin y=infty,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]


        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1,135.1382114)};

        \addplot[style={fill=taorange,mark=none}]
            coordinates {(2,40.19512195)};
         
\addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3,18.86178862)};

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,58.77235772) };


        \addplot[style={fill=taskyblue,mark=none}]
            coordinates {(5,348.1869919)};

        \addplot[style={fill=taplum,mark=none}]
            coordinates { (6,391.6178862)};

        \addplot[style={fill=tascarletred,mark=none}]
            coordinates {(7,967.3821138)};

        \addplot[style={fill=taaluminium,mark=none}]
            coordinates {(8,2278.00813)};

        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10,3779.252033) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates { (11,353.195122)};
                        
\addplot[style={fill=ta2chameleon,mark=none}]
            coordinates {(12,186.0650407)};
            
        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,115.2845528) };


       \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14,1097.601626)};

        \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,131.5121951)};

         \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,1147.780488)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,109.8536585)};


       \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,417.0650407)};

         \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,241.6910569)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,411.1056911)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21,231.0650407)};

        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{PHPBench -- statistics}
\label{fig:tools_php_statistics}

\\

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ymode=log,
        log origin y=infty,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]


        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1,0.9818361092)};

        \addplot[style={fill=taorange,mark=none}]
            coordinates {(2,1.001128561)};
         
\addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3,1.039713464)};

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,0.2182874385) };


        \addplot[style={fill=taskyblue,mark=none}]
            coordinates { (5,1.068664021)};

        \addplot[style={fill=taplum,mark=none}]
            coordinates { (6,2.698662358)};

        \addplot[style={fill=tascarletred,mark=none}]
            coordinates {(7,13.80804961)};

        \addplot[style={fill=taaluminium,mark=none}]
            coordinates {(8,24.34144313)};

        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10,11.58100691) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates { (11,3.035543729)};
                        
\addplot[style={fill=ta2chameleon,mark=none}]
            coordinates {(12,1.09440709)};
           
\addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,0.6079854594) };


       \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14,22.72813562)};

       \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,1.198294091)};

         \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,20.38761909)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,1.175461522)};
            

      \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,19.45325382)};

         \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,1.328862648)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,19.57471073)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21,1.170804723)};
            
        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{djpeg}
\label{fig:tools_djpeg}

& 

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ymode=log,
        log origin y=infty,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]


        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1,1.606815203)};

        \addplot[style={fill=taorange,mark=none}]
            coordinates {(2,1.322411533)};
         
\addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3,0.9252948886)};

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,7.903014417) };


        \addplot[style={fill=taskyblue,mark=none}]
            coordinates { (5,3.022280472)};

        \addplot[style={fill=taplum,mark=none}]
            coordinates { (6,24.7785059)};

        \addplot[style={fill=tascarletred,mark=none}]
            coordinates {(7,190.4338139)};


        \addplot[style={fill=ta2butter,mark=none}]
            coordinates {(9,63923.11927)};

        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10,149.9292267) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates { (11,31.40366972)};
                        
\addplot[style={fill=ta2chameleon,mark=none}]
            coordinates {(12,33.06946265)};
            
        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,12.45216252) };


       \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14,292.0550459)};

        \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,6.462647444)};

        \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,281.0013106)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,4.719528178)};


        \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,222.63827)};

        \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,7.311926606)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,216.3132372)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21, 5.72870249)};

        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{gif2png}
\label{fig:tools_gif}

&

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=3pt,
        ymajorgrids = true,
        log origin y=infty,
        ymode=log,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]


        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1, 2.557004418)};
        
        \addplot[style={fill=taorange,mark=none}]
            coordinates {(2, 2.292147641)};
            
        \addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3, 2.392831694) };

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,20.03071113) };


        \addplot[style={fill=taskyblue,mark=none}]
            coordinates {(5, 5.371882571)};

        \addplot[style={fill=taaluminium,mark=none}]
            coordinates {(8, 109.9208351)};

        \addplot[style={fill=ta2butter,mark=none}]
            coordinates {(9, 381.2625766)};

        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10,69.98589141) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates {(11, 12.67628616) };

    \addplot[style={fill=ta2chameleon,mark=none}]
            coordinates {(12, 370.4971498) };

        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,35.42689183) };


        \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14,44.1464301)};

       \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,5.167878011)};

        \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,45.72495368)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,3.457959242)};


        \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,27.33518598)};

        \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,6.192746188)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,26.08550663)};

       \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21,5.035057717)};

        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{Apache -- 10,000 reqs}
\label{fig:tools-apache-1}

&

\begin{tikzpicture}[xscale=.51, yscale=.45]

\fill[fill=gray!0!white ] (0,0) rectangle (1.55,3.9);
\node[above] at (0.775,3.9){\footnotesize DBI};

\fill[fill=gray!15!white ] (1.55,0) rectangle (4,3.9);
\node[above] at (2.775,3.9){\footnotesize Others};

\fill[fill=gray!33!white ] (4,0) rectangle (5.1,3.9);
\node[above] at (4.55,3.9){\footnotesize TR};

\fill[fill=gray!50!white ] (5.1,0) rectangle (6.6,3.9);
\node[above] at (5.9,3.9){\footnotesize TR - FP};

    \begin{axis}[
        height = 5.5 cm,
        width= 8.2 cm,
        clip=false,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=3pt,
        ymajorgrids = true,
        log origin y=infty,
        ymode=log,
        label style={font=\huge},
        tick label style={font=\huge}, 
        log basis y={10},
        ylabel = {slowdown},
        axis on top,        
        scaled y ticks = true,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12},
        xticklabels={,,,,,},
        x tick style={draw=none},
        enlarge x limits=0.1,
         every axis plot/.append style={
          bar width=.7,
          bar shift=0pt,
          fill
        },]
            

        \addplot[style={fill=tabutter,mark=none}]
            coordinates {(1,2.593013166)};
          
        \addplot[style={fill=taorange,mark=none}]
            coordinates { (2,4.550502459)};

        \addplot[style={fill=tachocolate,mark=none}]
            coordinates {(3,1.41194144)};

        \addplot[style={fill=tachameleon,mark=none}]
            coordinates {(4,24.73651013) };


        \addplot[style={fill=taskyblue,mark=none}]
            coordinates {(5,7.002603268)};

        \addplot[style={fill=taaluminium,mark=none}]
            coordinates {(8,135.8171181)};

        \addplot[style={fill=ta2butter,mark=none}]
            coordinates {(9,286.7494332)};

        \addplot[style={fill=ta2orange,mark=none}]
            coordinates {(10,68.07109067) };

        \addplot[style={fill=ta2chocolate,mark=none}]
            coordinates { (11,20.14934732)};

        \addplot[style={fill=ta2chameleon,mark=none}]
            coordinates {(12,494.1411736)};

        \addplot[style={fill=ta2skyblue,mark=none}]
            coordinates {(13,45.02052756) };


        \addplot[style={fill=ta2plum,mark=none}]
            coordinates {(14, 58.63450683)};

        \addplot[style={fill=ta2scarletred,mark=none}]
            coordinates {(15,8.257200974)};

        \addplot[style={fill=ta2aluminium,mark=none}]
            coordinates {(16,58.19322964)};

        \addplot[style={fill=ta3butter,mark=none}]
            coordinates {(17,6.874436658)};


        \addplot[style={fill=ta3orange,mark=none}]
            coordinates {(18,31.67552462)};

        \addplot[style={fill=ta3chocolate,mark=none}]
            coordinates {(19,11.50705868)};

        \addplot[style={fill=ta3chameleon,mark=none}]
            coordinates {(20,31.15614007)};

        \addplot[style={fill=ta3skyblue,mark=none}]
            coordinates {(21,9.057813069)};
            
        \end{axis}
\end{tikzpicture}
\vspace*{-0.9cm}
\captionof{subfigure}{Apache -- 100,000 reqs}
\label{fig:tools-apache-2}

\end{tabularx}
\addtocounter{figure}{-1}
\captionof{figure}{Results of the Taint Rabbit and other taint systems on command-line utilities, PHPBench and Apache. Missing entries imply that the corresponding taint engine  timed-out or crashed.}
\end{figure*}


